Constructing an LDPC Code Containing a Given Vector

The coding problem considered in this work is to construct a linear code $\mathcal{C}$ of given length $n$ and dimension $k<n$ such that a given binary vector $\mathbf{r} \in \mathbb{F}^{n}$ is contained in the code. We study a recent solution of this problem by M\"uelich and Bossert, which is based on LDPC codes. We address two open questions of this construction. First, we show that under certain assumptions, this code construction is possible with high probability if $\mathbf{r}$ is chosen uniformly at random. Second, we calculate the uncertainty of $\mathbf{r}$ given the constructed code $\mathcal{C}$. We present an application of this problem in the field of Physical Unclonable Functions (PUFs).

==> results_N=1000000_n512_k139.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[%
width=4.7in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2200,
xmax=2450,
xlabel={Number of rows $\nrows{\H}$ of the ouput matrix $\H$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={(Empirical) cdf of $\nrows{\H}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=+,mark options={solid}] %[color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
2185	8e-06\\
2186	8e-06\\
2187	8e-06\\
2188	8e-06\\
2189	8e-06\\
2190	8e-06\\
2191	8e-06\\
2192	1.2e-05\\
2193	1.5e-05\\
2194	1.5e-05\\
2195	1.5e-05\\
2196	2.2e-05\\
2197	2.5e-05\\
2198	2.5e-05\\
2199	2.5e-05\\
2200	3.8e-05\\
2201	4.7e-05\\
2202	4.7e-05\\
2203	4.7e-05\\
2204	6.4e-05\\
2205	8e-05\\
2206	8e-05\\
2207	8e-05\\
2208	0.000107\\
2209	0.000133\\
2210	0.000133\\
2211	0.000133\\
2212	0.000169\\
2213	0.000194\\
2214	0.000194\\
2215	0.000194\\
2216	0.000252\\
2217	0.000295\\
2218	0.000295\\
2219	0.000295\\
2220	0.000358\\
2221	0.000429\\
2222	0.000429\\
2223	0.000429\\
2224	0.000514\\
2225	0.000633\\
2226	0.000633\\
2227	0.000633\\
2228	0.000792\\
2229	0.000965\\
2230	0.000965\\
2231	0.000965\\
2232	0.001214\\
2233	0.001486\\
2234	0.001486\\
2235	0.001486\\
2236	0.001811\\
2237	0.002142\\
2238	0.002142\\
2239	0.002142\\
2240	0.002577\\
2241	0.003072\\
2242	0.003072\\
2243	0.003072\\
2244	0.003716\\
2245	0.004391\\
2246	0.004391\\
2247	0.004391\\
2248	0.005274\\
2249	0.006181\\
2250	0.006181\\
2251	0.006181\\
2252	0.007327\\
2253	0.00858\\
2254	0.00858\\
2255	0.00858\\
2256	0.010145\\
2257	0.011789\\
2258	0.011789\\
2259	0.011789\\
2260	0.013691\\
2261	0.01586\\
2262	0.01586\\
2263	0.01586\\
2264	0.01837\\
2265	0.021087\\
2266	0.021087\\
2267	0.021087\\
2268	0.024316\\
2269	0.027804\\
2270	0.027804\\
2271	0.027804\\
2272	0.031921\\
2273	0.036226\\
2274	0.036226\\
2275	0.036226\\
2276	0.041146\\
2277	0.046446\\
2278	0.046446\\
2279	0.046446\\
2280	0.052558\\
2281	0.058957\\
2282	0.058957\\
2283	0.058957\\
2284	0.066262\\
2285	0.07397\\
2286	0.07397\\
2287	0.07397\\
2288	0.082714\\
2289	0.091748\\
2290	0.091748\\
2291	0.091748\\
2292	0.101854\\
2293	0.112385\\
2294	0.112385\\
2295	0.112385\\
2296	0.124063\\
2297	0.136286\\
2298	0.136286\\
2299	0.136286\\
2300	0.149799\\
2301	0.163505\\
2302	0.163505\\
2303	0.163505\\
2304	0.178501\\
2305	0.194054\\
2306	0.194054\\
2307	0.194054\\
2308	0.210723\\
2309	0.227843\\
2310	0.227843\\
2311	0.227843\\
2312	0.246211\\
2313	0.264922\\
2314	0.264922\\
2315	0.264922\\
2316	0.284533\\
2317	0.304628\\
2318	0.304628\\
2319	0.304628\\
2320	0.325404\\
2321	0.346446\\
2322	0.346446\\
2323	0.346446\\
2324	0.368377\\
2325	0.390508\\
2326	0.390508\\
2327	0.390508\\
2328	0.413458\\
2329	0.436017\\
2330	0.436017\\
2331	0.436017\\
2332	0.459112\\
2333	0.482425\\
2334	0.482425\\
2335	0.482425\\
2336	0.505745\\
2337	0.528959\\
2338	0.528959\\
2339	0.528959\\
2340	0.551877\\
2341	0.575138\\
2342	0.575138\\
2343	0.575138\\
2344	0.597951\\
2345	0.620763\\
2346	0.620763\\
2347	0.620763\\
2348	0.642801\\
2349	0.664506\\
2350	0.664506\\
2351	0.664506\\
2352	0.68517\\
2353	0.70576\\
2354	0.70576\\
2355	0.70576\\
2356	0.725621\\
2357	0.744872\\
2358	0.744872\\
2359	0.744872\\
2360	0.763278\\
2361	0.781215\\
2362	0.781215\\
2363	0.781215\\
2364	0.797731\\
2365	0.814149\\
2366	0.814149\\
2367	0.814149\\
2368	0.829177\\
2369	0.843747\\
2370	0.843747\\
2371	0.843747\\
2372	0.857272\\
2373	0.870295\\
2374	0.870295\\
2375	0.870295\\
2376	0.881965\\
2377	0.893113\\
2378	0.893113\\
2379	0.893113\\
2380	0.903341\\
2381	0.913285\\
2382	0.913285\\
2383	0.913285\\
2384	0.921849\\
2385	0.930282\\
2386	0.930282\\
2387	0.930282\\
2388	0.937553\\
2389	0.944633\\
2390	0.944633\\
2391	0.944633\\
2392	0.950765\\
2393	0.956557\\
2394	0.956557\\
2395	0.956557\\
2396	0.961582\\
2397	0.966418\\
2398	0.966418\\
2399	0.966418\\
2400	0.970433\\
2401	0.974242\\
2402	0.974242\\
2403	0.974242\\
2404	0.977382\\
2405	0.980488\\
2406	0.980488\\
2407	0.980488\\
2408	0.982993\\
2409	0.985289\\
2410	0.985289\\
2411	0.985289\\
2412	0.987269\\
2413	0.989142\\
2414	0.989142\\
2415	0.989142\\
2416	0.990676\\
2417	0.992104\\
2418	0.992104\\
2419	0.992104\\
2420	0.993203\\
2421	0.994256\\
2422	0.994256\\
2423	0.994256\\
2424	0.995147\\
2425	0.995979\\
2426	0.995979\\
2427	0.995979\\
2428	0.99661\\
2429	0.997167\\
2430	0.997167\\
2431	0.997167\\
2432	0.997627\\
2433	0.998032\\
2434	0.998032\\
2435	0.998032\\
2436	0.998355\\
2437	0.998641\\
2438	0.998641\\
2439	0.998641\\
2440	0.998874\\
2441	0.999084\\
2442	0.999084\\
2443	0.999084\\
2444	0.999254\\
2445	0.999404\\
2446	0.999404\\
2447	0.999404\\
2448	0.999513\\
2449	0.999606\\
2450	0.999606\\
2451	0.999606\\
2452	0.999674\\
2453	0.99974\\
2454	0.99974\\
2455	0.99974\\
2456	0.999787\\
2457	0.999829\\
2458	0.999829\\
2459	0.999829\\
2460	0.999853\\
2461	0.999887\\
2462	0.999887\\
2463	0.999887\\
2464	0.999923\\
2465	0.999942\\
2466	0.999942\\
2467	0.999942\\
2468	0.999959\\
2469	0.999966\\
2470	0.999966\\
2471	0.999966\\
2472	0.999972\\
2473	0.999976\\
2474	0.999976\\
2475	0.999976\\
2476	0.999983\\
2477	0.999986\\
2478	0.999986\\
2479	0.999986\\
2480	0.999987\\
2481	0.99999\\
2482	0.99999\\
2483	0.99999\\
2484	0.999992\\
2485	0.999995\\
};
\addlegendentry{Empirical cdf};

\addplot [color=mycolor1,solid,ultra thick]
  table[row sep=crcr]{%
2185	5.28626671311631e-06\\
2186	6.04856351979255e-06\\
2187	6.91507923145105e-06\\
2188	7.8992161343173e-06\\
2189	9.01597998389235e-06\\
2190	1.02821556179083e-05\\
2191	1.1716499718149e-05\\
2192	1.33399521418248e-05\\
2193	1.51758673313898e-05\\
2194	1.72502674020058e-05\\
2195	1.95921185978994e-05\\
2196	2.22336329021928e-05\\
2197	2.52105966789023e-05\\
2198	2.85627283201015e-05\\
2199	3.23340669650886e-05\\
2200	3.6573394451022e-05\\
2201	4.13346927450825e-05\\
2202	4.66776391958652e-05\\
2203	5.26681420253855e-05\\
2204	5.9378918561722e-05\\
2205	6.68901187847055e-05\\
2206	7.52899968219223e-05\\
2207	8.46756330882461e-05\\
2208	9.515370980767e-05\\
2209	0.000106841342689816\\
2210	0.000119866971553493\\
2211	0.000134371312694322\\
2212	0.000150508375780931\\
2213	0.000168446548032652\\
2214	0.000188369748379075\\
2215	0.000210478654226258\\
2216	0.000234992003353752\\
2217	0.000262147973338924\\
2218	0.00029220564074812\\
2219	0.000325446522146122\\
2220	0.000362176198753915\\
2221	0.000402726026328119\\
2222	0.000447454931541609\\
2223	0.000496751295811987\\
2224	0.000551034927151086\\
2225	0.000610759120192935\\
2226	0.000676412804098328\\
2227	0.000748522777530116\\
2228	0.000827656029343724\\
2229	0.000914422143041553\\
2230	0.00100947578239751\\
2231	0.00111351925496912\\
2232	0.00122730514947956\\
2233	0.00135163904227198\\
2234	0.0014873822672141\\
2235	0.00163545474256484\\
2236	0.0017968378474082\\
2237	0.0019725773393163\\
2238	0.00216378630392587\\
2239	0.00237164812610528\\
2240	0.0025974194713564\\
2241	0.00284243326504258\\
2242	0.00310810165596635\\
2243	0.00339591894974467\\
2244	0.0037074644963523\\
2245	0.0040444055151333\\
2246	0.00440849983952398\\
2247	0.0048015985626979\\
2248	0.00522564856434237\\
2249	0.00568269489781777\\
2250	0.00617488301604484\\
2251	0.0067044608136219\\
2252	0.00727378046190523\\
2253	0.0078853000131017\\
2254	0.00854158474883563\\
2255	0.0092453082481725\\
2256	0.00999925314972268\\
2257	0.0108063115822195\\
2258	0.0116694852378792\\
2259	0.012591885062918\\
2260	0.0135767305398289\\
2261	0.0146273485364274\\
2262	0.015747171697258\\
2263	0.0169397363537325\\
2264	0.0182086799303434\\
2265	0.0195577378254776\\
2266	0.0209907397467433\\
2267	0.0225116054823257\\
2268	0.0241243400917065\\
2269	0.0258330285011166\\
2270	0.0276418294913423\\
2271	0.0295549690679703\\
2272	0.0315767332068276\\
2273	0.0337114599702493\\
2274	0.0359635309928741\\
2275	0.0383373623389199\\
2276	0.0408373947363152\\
2277	0.0434680831966398\\
2278	0.0462338860335483\\
2279	0.0491392532961893\\
2280	0.0521886146380753\\
2281	0.055386366645875\\
2282	0.0587368596566766\\
2283	0.0622443840963681\\
2284	0.0659131563758878\\
2285	0.0697473043861693\\
2286	0.073750852636625\\
2287	0.0779277070859417\\
2288	0.0822816397177688\\
2289	0.0868162729175398\\
2290	0.0915350637101399\\
2291	0.0964412879213898\\
2292	0.101538024329324\\
2293	0.106828138873975\\
2294	0.112314268996784\\
2295	0.117998808182858\\
2296	0.123883890780985\\
2297	0.129971377177654\\
2298	0.136262839402235\\
2299	0.142759547240929\\
2300	0.149462454937112\\
2301	0.156372188555254\\
2302	0.163489034084626\\
2303	0.17081292635758\\
2304	0.178343438855248\\
2305	0.186079774471074\\
2306	0.194020757299634\\
2307	0.202164825514793\\
2308	0.210510025397312\\
2309	0.219054006567633\\
2310	0.227794018474764\\
2311	0.236726908186854\\
2312	0.245849119523466\\
2313	0.255156693563415\\
2314	0.264645270555741\\
2315	0.274310093254619\\
2316	0.284146011692122\\
2317	0.294147489395512\\
2318	0.304308611048439\\
2319	0.314623091587892\\
2320	0.325084286721225\\
2321	0.335685204839966\\
2322	0.346418520299553\\
2323	0.357276588026643\\
2324	0.368251459408284\\
2325	0.379334899410044\\
2326	0.390518404863239\\
2327	0.401793223854728\\
2328	0.413150376146413\\
2329	0.424580674545601\\
2330	0.436074747141867\\
2331	0.447623060320954\\
2332	0.45921594246171\\
2333	0.470843608217977\\
2334	0.482496183283919\\
2335	0.494163729538382\\
2336	0.505836270461618\\
2337	0.517503816716081\\
2338	0.529156391782023\\
2339	0.54078405753829\\
2340	0.552376939679046\\
2341	0.563925252858134\\
2342	0.575419325454399\\
2343	0.586849623853587\\
2344	0.598206776145272\\
2345	0.609481595136761\\
2346	0.620665100589956\\
2347	0.631748540591716\\
2348	0.642723411973357\\
2349	0.653581479700447\\
2350	0.664314795160034\\
2351	0.674915713278775\\
2352	0.685376908412108\\
2353	0.695691388951561\\
2354	0.705852510604488\\
2355	0.715853988307878\\
2356	0.725689906745381\\
2357	0.735354729444259\\
2358	0.744843306436585\\
2359	0.754150880476534\\
2360	0.763273091813146\\
2361	0.772205981525236\\
2362	0.780945993432367\\
2363	0.789489974602688\\
2364	0.797835174485207\\
2365	0.805979242700366\\
2366	0.813920225528926\\
2367	0.821656561144752\\
2368	0.82918707364242\\
2369	0.836510965915374\\
2370	0.843627811444746\\
2371	0.850537545062888\\
2372	0.857240452759071\\
2373	0.863737160597765\\
2374	0.870028622822346\\
2375	0.876116109219015\\
2376	0.882001191817142\\
2377	0.887685731003216\\
2378	0.893171861126025\\
2379	0.898461975670676\\
2380	0.90355871207861\\
2381	0.90846493628986\\
2382	0.91318372708246\\
2383	0.917718360282231\\
2384	0.922072292914058\\
2385	0.926249147363375\\
2386	0.930252695613831\\
2387	0.934086843624112\\
2388	0.937755615903632\\
2389	0.941263140343323\\
2390	0.944613633354125\\
2391	0.947811385361925\\
2392	0.950860746703811\\
2393	0.953766113966452\\
2394	0.95653191680336\\
2395	0.959162605263685\\
2396	0.96166263766108\\
2397	0.964036469007126\\
2398	0.966288540029751\\
2399	0.968423266793172\\
2400	0.97044503093203\\
2401	0.972358170508658\\
2402	0.974166971498883\\
2403	0.975875659908294\\
2404	0.977488394517674\\
2405	0.979009260253257\\
2406	0.980442262174522\\
2407	0.981791320069657\\
2408	0.983060263646268\\
2409	0.984252828302742\\
2410	0.985372651463573\\
2411	0.986423269460171\\
2412	0.987408114937082\\
2413	0.988330514762121\\
2414	0.989193688417781\\
2415	0.990000746850277\\
2416	0.990754691751828\\
2417	0.991458415251164\\
2418	0.992114699986898\\
2419	0.992726219538095\\
2420	0.993295539186378\\
2421	0.993825116983955\\
2422	0.994317305102182\\
2423	0.994774351435658\\
2424	0.995198401437302\\
2425	0.995591500160476\\
2426	0.995955594484867\\
2427	0.996292535503648\\
2428	0.996604081050255\\
2429	0.996891898344034\\
2430	0.997157566734957\\
2431	0.997402580528644\\
2432	0.997628351873895\\
2433	0.997836213696074\\
2434	0.998027422660684\\
2435	0.998203162152592\\
2436	0.998364545257435\\
2437	0.998512617732786\\
2438	0.998648360957728\\
2439	0.99877269485052\\
2440	0.998886480745031\\
2441	0.998990524217602\\
2442	0.999085577856958\\
2443	0.999172343970656\\
2444	0.99925147722247\\
2445	0.999323587195902\\
2446	0.999389240879807\\
2447	0.999448965072849\\
2448	0.999503248704188\\
2449	0.999552545068458\\
2450	0.999597273973672\\
2451	0.999637823801246\\
2452	0.999674553477854\\
2453	0.999707794359252\\
2454	0.999737852026661\\
2455	0.999765007996646\\
2456	0.999789521345774\\
2457	0.999811630251621\\
2458	0.999831553451967\\
2459	0.999849491624219\\
2460	0.999865628687306\\
2461	0.999880133028446\\
2462	0.99989315865731\\
2463	0.999904846290192\\
2464	0.999915324366912\\
2465	0.999924710003178\\
2466	0.999933109881215\\
2467	0.999940621081438\\
2468	0.999947331857975\\
2469	0.999953322360804\\
2470	0.999958665307255\\
2471	0.999963426605549\\
2472	0.999967665933035\\
2473	0.99997143727168\\
2474	0.999974789403321\\
2475	0.999977766367098\\
2476	0.999980407881402\\
2477	0.999982749732598\\
2478	0.999984824132669\\
2479	0.999986660047858\\
2480	0.999988283500282\\
2481	0.999989717844382\\
2482	0.999990984020016\\
2483	0.999992100783866\\
2484	0.999993084920769\\
2485	0.99999395143648\\
};
\addlegendentry{$\mathrm{Bin}(4672,0.5)$ cdf};

\end{axis}
\end{tikzpicture}%

==> securesketch_codeoffset2.tex <==
{
\resizebox{0.48\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.6]

\draw (0,0) -- (0,3);
\draw (0,3) -- (3,3);
\draw (3,3) -- (3,0);
\draw (3,0) -- (0,0);
\draw (1.5,1.5) node {PUF};
%\draw (1.5,0) node [below] {$\Romannumcolor{1}$};

\draw (3,1.5) -- (4.5,1.5);
\draw[->,>=latex] (5,1.5-0.86602540378) -- (5,-3);
%\draw (5,1.5) circle (0.5);
\draw[fill] (4.5,1.5) circle (2pt);
\draw[fill] (5.5,1.5) circle (2pt);
\draw[fill] (5,1.5-0.86602540378) circle (2pt);
%\draw (5,-2) node [left] {(c)};
\draw [dashed,domain=-80:20] plot ({4.5+cos(\x)}, {1.5+sin(\x)});
%\draw [dotted,domain=-80:20] plot ({4.5+cos(\x)/2}, {1.5+sin(\x)/2});
\draw[->,>=latex] (4.5,1.5) -- (5,1.5-0.86602540378);
\draw[->,>=latex] (4.5,1.5) -- (5.4,1.5);
\draw (7.3,1.5) node [above] {\unequal{$r$}};
\draw (5,-0.7) node [left] {\unequal{$r' = r \oplus e$~~~~~~}};
\draw (5,-1.3) node [left] {\unequal{$~ = c \oplus h \oplus e$}};

\draw (9,0) -- (9,3);
\draw (9,3) -- (12,3);
\draw (12,3) -- (12,0);
\draw (12,0) -- (9,0);
\draw (10.5,2.5) node {Helper};
\draw (10.5,1.5) node {Data};
\draw (10.5,0.5) node {Generation};
\draw (10.5,0) node [below] {\blue{$c \in_R \mathcal{C}$}};
\draw (10.5,-0.7) node [below] {\blue{$r = c \oplus h$}};


\draw[->,>=latex] (5.5,1.5) -- (9,1.5);
\draw[->,>=latex] (12,1.5) -- (14,1.5);
\draw (13,1.5) node [above] {\unequal{$\mathcal{C},h$}};

\draw (14,0) -- (14,3);
\draw (14,3) -- (17,3);
\draw (17,3) -- (17,0);
\draw (17,0) -- (14,0);
\draw (15.5,2.5) node {Helper};
\draw (15.5,1.5) node {Data};
\draw (15.5,0.5) node {Storage};
%\draw (15.1,0) node [below] {$\Romannumcolor{3}$};

\draw (16,0) -- (16,-2);
\draw (16,-2) -- (6,-2);
\draw[->,>=latex] (6,-2) -- (6,-3);
\draw (6,-2.5) node [right] {\unequal{$h$}};
\draw[->,>=latex] (10.5,-2) -- (10.5,-3);
\draw (10.5,-2.5) node [right] {\unequal{$\mathcal{C}$}};

\draw (4,-3) -- (7,-3);
\draw (7,-3) -- (7,-6);
\draw (7,-6) -- (4,-6);
\draw (4,-6) -- (4,-3);
\draw (5.5,-4.0) node {Pre--};
\draw (5.5,-5.0) node {processing};
\draw (4.4,-6.0) node [below] {\blue{$y = r' \oplus h$}};
\draw (5.6,-6.6) node [below] {\blue{$~ = c \oplus h \oplus e \oplus h$}};
\draw (4.2,-7.2) node [below] {\blue{$~~ = c \oplus e$}};

\draw[->,>=latex] (7,-4.5) -- (9,-4.5);
\draw (8,-4.5) node [above] {\unequal{$y$}};

\draw (9,-3) -- (12,-3);
\draw (12,-3) -- (12,-6);
\draw (12,-6) -- (9,-6);
\draw (9,-6) -- (9,-3);
\draw (10.5,-4.5) node {Decoder};
\draw (10.5,-6.0) node [below] {\blue{$\hat{c} = dec(y)$}};

%\draw[->,>=latex] (17.5,-6) -- (17.5,-8);
%\draw (17.5, -7.0) node [right] {Key};


\draw[->,>=latex] (12,-4.5) -- (16,-4.5);


\draw (14,-4.5) node [above] {\unequal{$\hat{r} = \hat{c} \oplus h$}};

%\draw (16,-3) -- (19,-3);
%\draw (19,-3) -- (19,-6);
%\draw (19,-6) -- (16,-6);
%\draw (16,-6) -- (16,-3);
%\draw (17.5,-4.5) node {Hash};

\draw (17,-4.5) node {Key};

\draw [dashed] (6,-1.5) -- (6,4.5);
\draw [dashed] (6,4.5) -- (18,4.5);
\draw [dashed] (18,4.5) -- (18,-1.5);
\draw [dashed] (6,-1.5) -- (18,-1.5);
\draw (9.5,4.4) node [below] {Initialization};

\draw [dashed] (2.5,-1.8) -- (2.5,-8.6);
\draw [dashed] (2.5,-1.8) -- (12.5,-1.8);
\draw [dashed] (12.5,-1.8) -- (12.5,-8.6);
\draw [dashed] (12.5,-8.6) -- (2.5,-8.6);
\draw (6,-8.8) node [above] {Reproduction};

\end{tikzpicture}
}
}

==> securesketch_ldpc.tex <==
{
\resizebox{0.48\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.6]

\draw (0,0) -- (0,3);
\draw (0,3) -- (3,3);
\draw (3,3) -- (3,0);
\draw (3,0) -- (0,0);
\draw (1.5,1.5) node {PUF};
%\draw (1.5,0) node [below] {$\Romannumcolor{1}$};

\draw (3,1.5) -- (4.5,1.5);
\draw (5,1.5-0.86602540378) -- (5,-4.5);
%\draw (5,1.5) circle (0.5);
\draw[fill] (4.5,1.5) circle (2pt);
\draw[fill] (5.5,1.5) circle (2pt);
\draw[fill] (5,1.5-0.86602540378) circle (2pt);
%\draw (5,-2) node [left] {(c)};
\draw [dashed,domain=-80:20] plot ({4.5+cos(\x)}, {1.5+sin(\x)});
%\draw [dotted,domain=-80:20] plot ({4.5+cos(\x)/2}, {1.5+sin(\x)/2});
\draw[->,>=latex] (4.5,1.5) -- (5,1.5-0.86602540378);
\draw[->,>=latex] (4.5,1.5) -- (5.4,1.5);
\draw (7.3,1.5) node [above] {\unequal{$r$}};
\draw  (6,-1.3) node [left] {\unequal{$r' = r \oplus e$~~~~~~}};


\draw (9,0) -- (9,3);
\draw (9,3) -- (12,3);
\draw (12,3) -- (12,0);
\draw (12,0) -- (9,0);
\draw (10.5,2.5) node {Helper};
\draw (10.5,1.5) node {Data};
\draw (10.5,0.5) node {Generation};
\draw (10.5,0) node [below] {\blue{Construct Code $\mathcal{C}$}};
\draw (10.5,-0.7) node [below] {\blue{such that $r \in \mathcal{C}$}};


\draw[->,>=latex] (5.5,1.5) -- (9,1.5);
\draw[->,>=latex] (12,1.5) -- (14,1.5);
\draw (13,1.5) node [above] {\unequal{$\mathcal{C}$}};

\draw (14,0) -- (14,3);
\draw (14,3) -- (17,3);
\draw (17,3) -- (17,0);
\draw (17,0) -- (14,0);
\draw (15.5,2.5) node {Helper};
\draw (15.5,1.5) node {Data};
\draw (15.5,0.5) node {Storage};
%\draw (15.1,0) node [below] {$\Romannumcolor{3}$};

\draw (16,0) -- (16,-2);
\draw (16,-2) -- (10.5,-2);
\draw[->,>=latex] (10.5,-2) -- (10.5,-3);
\draw (10.5,-2.5) node [right] {\unequal{$\mathcal{C}$}};



\draw[->,>=latex] (5,-4.5) -- (9,-4.5);
\draw (8,-4.5) node [above] {\unequal{$r'$}};

\draw (9,-3) -- (12,-3);
\draw (12,-3) -- (12,-6);
\draw (12,-6) -- (9,-6);
\draw (9,-6) -- (9,-3);
\draw (10.5,-4.5) node {Decoder};
\draw (10.5,-6.0) node [below] {\blue{$\hat{r} = dec(r')$}};

%\draw[->,>=latex] (17.5,-6) -- (17.5,-8);
%\draw (17.5, -7.0) node [right] {Key};


\draw[->,>=latex] (12,-4.5) -- (16,-4.5);


\draw (14,-4.5) node [above] {\unequal{$\hat{r}$}};

%\draw (16,-3) -- (19,-3);
%\draw (19,-3) -- (19,-6);
%\draw (19,-6) -- (16,-6);
%\draw (16,-6) -- (16,-3);
\draw (17,-4.5) node {Key};

\draw [dashed] (6,-1.5) -- (6,4.5);
\draw [dashed] (6,4.5) -- (18,4.5);
\draw [dashed] (18,4.5) -- (18,-1.5);
\draw [dashed] (6,-1.5) -- (18,-1.5);
\draw (9.5,4.4) node [below] {Initialization};

\draw [dashed] (2.5,-1.8) -- (2.5,-8.6);
\draw [dashed] (2.5,-1.8) -- (12.5,-1.8);
\draw [dashed] (12.5,-1.8) -- (12.5,-8.6);
\draw [dashed] (12.5,-8.6) -- (2.5,-8.6);
\draw (6,-8.8) node [above] {Reproduction};

\end{tikzpicture}
}
}
